Analytical link between structural strength size effect and material random heterogeneity

A theoretical scaling law for the size effect of the strength of brittle materials is presented. To some extend, it can be seen as an extension of the well known Weibull law. For that a correlated Random Fields is used to model the heterogeneities of the material. Thanks to recent results on the geometry of excursion sets, one can analytically compute the whole probability distribution function for the strength of a structure of a given size. Then, using this PDF, the structural strength associated to any failure probability can be derived.

==> tikz/elkc_1D_lognormal_0.tex <==
\begin{tikzpicture}
  \begin{semilogxaxis}[
      xlabel={Threshold $\lset$},
      ylabel={Expected Euler characteristic $\Expec\{\EC\}$},
      ymin=0.0,
      ymax=3.0,
      xmin=0.01,
      xmax=1000,
      log ticks with fixed point,
      x tick label style={/pgf/number format/1000 sep=\,},
      %      legend style={at={(1,0.5)},anchor=west},
      legend style={at={(1,1)},anchor=north east},
    ]

    \addplot[black,no markers] coordinates { (0.01,1) (1000,1) };
    \addplot[colorA, line width=2, legend entry={$\rlinv=100$}] table{tikz/data/lognormal_1D_Lc1_T100_th.dat};
    \addplot[colorB, line width=2, legend entry={$\rlinv=10$}]  table{tikz/data/lognormal_1D_Lc1_T10_th.dat};
    \addplot[colorC, line width=2, legend entry={$\rlinv=2$}]   table{tikz/data/lognormal_1D_Lc1_T2_th.dat};
    \addplot[colorD, line width=2, legend entry={$\rlinv=0.1$}] table{tikz/data/lognormal_1D_Lc1_T0.1_th.dat};
\end{semilogxaxis}

\end{tikzpicture}



==> tikz/elkc_exp_1D_lognormal_0.tex <==
\begin{tikzpicture}
  \begin{semilogxaxis}[
      xlabel={Threshold $\lset$},
      ylabel={Euler characteristic $\EC$},
      ymin=0.0,
      ymax=40.0,
      xmin=0.01,
      xmax=1000,
      log ticks with fixed point,
      x tick label style={/pgf/number format/1000 sep=\,},
      stack plots=y
      ]
    \addplot[myblue] table[y expr={\thisrowno{1}}]{tikz/data/lognormal_1D_Lc1_ex.dat};
    \addplot[myblue,fill,opacity=0.2] table[y expr={(\thisrowno{3}-\thisrowno{1})}]{tikz/data/lognormal_1D_Lc1_ex.dat} \closedcycle;
  \end{semilogxaxis}
  \begin{semilogxaxis}[
      xlabel={Threshold $\lset$},
      ylabel={Euler characteristic $\EC$},
      ymin=0.0,
      ymax=40.0,
      xmin=0.01,
      xmax=1000,
      log ticks with fixed point,
      x tick label style={/pgf/number format/1000 sep=\,},
      legend style={at={(1,1)},anchor=north east},
      legend cell align=right,
      legend plot pos=right,
      ]
    \addplot[myred,line width=1, legend entry=Theoretical] table[y expr={\thisrowno{1}}]{tikz/data/lognormal_1D_Lc1_th.dat};
    \addplot[mygreen,line width=1,dashed, legend entry=Single realisation] table[y expr={\thisrowno{2}}]{tikz/data/lognormal_1D_Lc1_ex__SingleRea_1.dat};
    \addplot[myblue,only marks, mark=\markA, legend entry=Mean (MC)] table[each nth point=5, y expr={\thisrowno{2}}]{tikz/data/lognormal_1D_Lc1_ex.dat};
    \addplot[myblue, legend entry=$95\%$ error (MC)] table[y expr={\thisrowno{3}}]{tikz/data/lognormal_1D_Lc1_ex.dat};
  \end{semilogxaxis}
\end{tikzpicture}


==> tikz/elkc_exp_1D_lognormal_1.tex <==
\begin{tikzpicture}
  \begin{semilogxaxis}[
      xlabel={Threshold $\lset$},
      ylabel={Specific length $\SpS$},
      ymin=0.0,
      ymax=1.0,
      xmin=0.01,
      xmax=1000,
      log ticks with fixed point,
      x tick label style={/pgf/number format/1000 sep=\,},
      legend style={at={(1,0)},anchor=south east},
      legend cell align=right,
      legend plot pos=right,
      stack plots=y
    ]
    \addplot[myblue] table[y expr={\thisrowno{4}/100.0}]{tikz/data/lognormal_1D_Lc1_ex.dat};
    \addplot[myblue,fill,opacity=0.2] table[y expr={(\thisrowno{6}-\thisrowno{4})/100.0}]{tikz/data/lognormal_1D_Lc1_ex.dat} \closedcycle;
  \end{semilogxaxis}
  \begin{semilogxaxis}[
      axis x line=none,
      axis y line=none, 
      xlabel={Threshold $\lset$},
      ylabel={Specific length $\SpS$},
      ymin=0.0,
      ymax=1.0,
      xmin=0.01,
      xmax=1000,
      log ticks with fixed point,
      x tick label style={/pgf/number format/1000 sep=\,},
      legend style={at={(1,0)},anchor=south east},
      legend cell align=right,
      legend plot pos=right,
    ]
    \addplot[myred,line width=1, legend entry=Theoretical] table[y expr={\thisrowno{2}/100.0}]{tikz/data/lognormal_1D_Lc1_th.dat};
    \addplot[mygreen,line width=1,dashed, legend entry=Single realisation] table[y expr={\thisrowno{5}/100.0}]{tikz/data/lognormal_1D_Lc1_ex__SingleRea_1.dat};
    \addplot[myblue,only marks, mark=\markA, legend entry=Mean (MC)] table[each nth point=5, y expr={\thisrowno{5}/100.0}]{tikz/data/lognormal_1D_Lc1_ex.dat};
    \addplot[myblue, legend entry=$95\%$ error (MC)] table[y expr={\thisrowno{6}/100.0}]{tikz/data/lognormal_1D_Lc1_ex.dat};
  \end{semilogxaxis}



\end{tikzpicture}



==> tikz/excursion_1D_high_threshold.tex <==
\begin{tikzpicture}[scale=1.0]
  \newcommand\xscale{1.5}
  

  % axes
  \draw[->,line width=1,dotted] (-0.2*\xscale,0) -- (5*\xscale,0);
  \draw (5.3*\xscale,0) node {$x$};
  %\draw[->,line width=1,dotted] (0*\xscale,-0.2) -- (0*\xscale,2.5);
  \draw[|->,line width=1,myblue] (0*\xscale,-0.025) -- (0*\xscale,2.5);
  \draw[myblue] (-0.4*\xscale,2.4) node {$\slim$};

  % Beam M
  \draw[mygray,|-|,line width=2] (0.5*\xscale,0) -- (4.5*\xscale,0);
  \draw[mygray] (4*\xscale,-0.4) node {$\MRF$};

  % Random Field
  %\draw[myblue] (4*\xscale,1.5) node {$\slim$};
  \draw[myblue,line width=2] plot [smooth,tension=0.7] coordinates {(0.5*\xscale,1.5)(0.75*\xscale,1.7)(1.3*\xscale,1.1)(1.9*\xscale,2.0)(2.7*\xscale,0.7)(3.4*\xscale,2.3)(3.8*\xscale,1.8)(4.3*\xscale,2.0)(4.5*\xscale,1.8)};

  % Threshold
  \newcommand\ylset{1.3}
  \draw[myred] (-0.5*\xscale,\ylset) node {$\s$};
  \draw[myred,line width=1,dashed] (-0.2*\xscale,\ylset) -- (5*\xscale,\ylset);

  % hitting set
  %\draw[-|,line width=2] (0*\xscale,0) -- (0*\xscale,\ylset);
  %\draw (-0.5*\xscale,0.4) node {$\HS$};
  
  % Excrusion A
  \newcommand\xHSAA{2.3}
  \newcommand\xHSAB{3.05}
  \draw[mygreen,|-|,line width=2] (\xHSAA*\xscale,0) -- (\xHSAB*\xscale,0);
  \draw[mygreen,dashed,line width=1] (\xHSAA*\xscale,0) -- (\xHSAA*\xscale,\ylset);
  \draw[mygreen,dashed,line width=1] (\xHSAB*\xscale,0) -- (\xHSAB*\xscale,\ylset);  

  % Excrusion B
  \newcommand\xHSBA{1.05}
  \newcommand\xHSBB{1.45}
  \draw[mygreen,|-|,line width=2] (\xHSBA*\xscale,0) -- (\xHSBB*\xscale,0);
  \draw[mygreen,dashed,line width=1] (\xHSBA*\xscale,0) -- (\xHSBA*\xscale,\ylset);
  \draw[mygreen,dashed,line width=1] (\xHSBB*\xscale,0) -- (\xHSBB*\xscale,\ylset);

  \draw[mygreen] (1.95*\xscale,-0.5) node {$\ES(\s)$};
  \draw[mygreen,->,line width=1] (1.4*\xscale,-0.5) -- (1.2*\xscale,-0.2);
  \draw[mygreen,->,line width=1] (2.5*\xscale,-0.5) -- (2.7*\xscale,-0.2);
  
\end{tikzpicture}


==> tikz/excursion_1D_high_threshold_prior_review.tex <==
\begin{tikzpicture}[scale=1.0]
  \newcommand\xscale{1.5}
  
  % axes
  \draw[->,line width=1,dotted] (-0.2*\xscale,0) -- (5*\xscale,0);
  \draw (5.3*\xscale,0) node {$x$};
  \draw[->,line width=1,dotted] (0*\xscale,-0.2) -- (0*\xscale,2.5);

  % Beam M
  \draw[mygray,|-|,line width=2] (0.5*\xscale,0) -- (4.5*\xscale,0);
  \draw[mygray] (4*\xscale,-0.4) node {$\MRF$};

  % Random Field
  \draw[myblue] (4*\xscale,1.5) node {$\GRRF$};
  \draw[myblue,line width=2] plot [smooth,tension=0.7] coordinates {(0.5*\xscale,1.5)(0.75*\xscale,1.7)(1.3*\xscale,1.1)(1.9*\xscale,2.0)(2.7*\xscale,0.7)(3.4*\xscale,2.3)(3.8*\xscale,1.8)(4.3*\xscale,2.0)(4.5*\xscale,1.8)};

  % Threshold
  \newcommand\ylset{1.3}
  \draw[myred] (-0.5*\xscale,\ylset) node {$\lset$};
  \draw[myred,line width=1,dashed] (-0.2*\xscale,\ylset) -- (5*\xscale,\ylset);

  % hitting set
  \draw[-|,line width=2] (0*\xscale,0) -- (0*\xscale,\ylset);
  \draw (-0.5*\xscale,0.4) node {$\HS$};
  
  % Excrusion A
  \newcommand\xHSAA{2.3}
  \newcommand\xHSAB{3.05}
  \draw[mygreen,|-|,line width=2] (\xHSAA*\xscale,0) -- (\xHSAB*\xscale,0);
  \draw[mygreen,dashed,line width=1] (\xHSAA*\xscale,0) -- (\xHSAA*\xscale,\ylset);
  \draw[mygreen,dashed,line width=1] (\xHSAB*\xscale,0) -- (\xHSAB*\xscale,\ylset);  

  % Excrusion B
  \newcommand\xHSBA{1.05}
  \newcommand\xHSBB{1.45}
  \draw[mygreen,|-|,line width=2] (\xHSBA*\xscale,0) -- (\xHSBB*\xscale,0);
  \draw[mygreen,dashed,line width=1] (\xHSBA*\xscale,0) -- (\xHSBA*\xscale,\ylset);
  \draw[mygreen,dashed,line width=1] (\xHSBB*\xscale,0) -- (\xHSBB*\xscale,\ylset);

  \draw[mygreen] (1.95*\xscale,-0.5) node {$\ES(\lset)$};
  \draw[mygreen,->,line width=1] (1.4*\xscale,-0.5) -- (1.2*\xscale,-0.2);
  \draw[mygreen,->,line width=1] (2.5*\xscale,-0.5) -- (2.7*\xscale,-0.2);
  
\end{tikzpicture}


==> tikz/excursion_1D_low_threshold.tex <==
\begin{tikzpicture}[scale=1.0]
  \newcommand\xscale{1.5}
  

  % axes
  \draw[->,line width=1,dotted] (-0.2*\xscale,0) -- (5*\xscale,0);
  \draw (5.3*\xscale,0) node {$x$};
  %\draw[->,line width=1,dotted] (0*\xscale,-0.2) -- (0*\xscale,2.5);
  \draw[|->,line width=1,myblue] (0*\xscale,-0.025) -- (0*\xscale,2.5);
  \draw[myblue] (-0.4*\xscale,2.4) node {$\slim$};
  
  % Beam M
  \draw[mygray,|-|,line width=2] (0.5*\xscale,0) -- (4.5*\xscale,0);
  \draw[mygray] (4*\xscale,-0.4) node {$\MRF$};

  % Random Field
  %\draw[myblue] (4*\xscale,1.5) node {$\slim$};
  \draw[myblue,line width=2] plot [smooth,tension=0.7] coordinates {(0.5*\xscale,1.5)(0.75*\xscale,1.7)(1.3*\xscale,1.1)(1.9*\xscale,2.0)(2.7*\xscale,0.7)(3.4*\xscale,2.3)(3.8*\xscale,1.8)(4.3*\xscale,2.0)(4.5*\xscale,1.8)};

  % Threshold
  \newcommand\ylset{0.9}
  \draw[myred] (-0.5*\xscale,\ylset) node {$\s$};
  \draw[myred,line width=1,dashed] (-0.2*\xscale,\ylset) -- (5*\xscale,\ylset);

  % hitting set
  %\draw[-|,line width=2] (0*\xscale,0) -- (0*\xscale,\ylset);
  %\draw (-0.5*\xscale,0.4) node {$\HS$};
  
  % Excrusion
  \newcommand\xHSAA{2.45}
  \newcommand\xHSAB{2.9}
  \draw[mygreen] (2.7*\xscale,-0.5) node {$\ES(\s)$};
  \draw[mygreen,|-|,line width=2] (\xHSAA*\xscale,0) -- (\xHSAB*\xscale,0);
  \draw[mygreen,dashed,line width=1] (\xHSAA*\xscale,0) -- (\xHSAA*\xscale,\ylset);
  \draw[mygreen,dashed,line width=1] (\xHSAB*\xscale,0) -- (\xHSAB*\xscale,\ylset);  
\end{tikzpicture}


==> tikz/excursion_1D_low_threshold_prior_review.tex <==
\begin{tikzpicture}[scale=1.0]
  \newcommand\xscale{1.5}

  % axes
  \draw[->,line width=1,dotted] (-0.2*\xscale,0) -- (5*\xscale,0);
  \draw (5.3*\xscale,0) node {$x$};
  \draw[->,line width=1,dotted] (0*\xscale,-0.2) -- (0*\xscale,2.5);

  % Beam M
  \draw[mygray,|-|,line width=2] (0.5*\xscale,0) -- (4.5*\xscale,0);
  \draw[mygray] (4*\xscale,-0.4) node {$\MRF$};

  % Random Field
  \draw[myblue] (4*\xscale,1.5) node {$\GRRF$};
  \draw[myblue,line width=2] plot [smooth,tension=0.7] coordinates {(0.5*\xscale,1.5)(0.75*\xscale,1.7)(1.3*\xscale,1.1)(1.9*\xscale,2.0)(2.7*\xscale,0.7)(3.4*\xscale,2.3)(3.8*\xscale,1.8)(4.3*\xscale,2.0)(4.5*\xscale,1.8)};

  % Threshold
  \newcommand\ylset{0.9}
  \draw[myred] (-0.5*\xscale,\ylset) node {$\lset$};
  \draw[myred,line width=1,dashed] (-0.2*\xscale,\ylset) -- (5*\xscale,\ylset);

  % hitting set
  \draw[-|,line width=2] (0*\xscale,0) -- (0*\xscale,\ylset);
  \draw (-0.5*\xscale,0.4) node {$\HS$};
  
  % Excrusion
  \newcommand\xHSAA{2.45}
  \newcommand\xHSAB{2.9}
  \draw[mygreen] (2.7*\xscale,-0.5) node {$\ES(\lset)$};
  \draw[mygreen,|-|,line width=2] (\xHSAA*\xscale,0) -- (\xHSAB*\xscale,0);
  \draw[mygreen,dashed,line width=1] (\xHSAA*\xscale,0) -- (\xHSAA*\xscale,\ylset);
  \draw[mygreen,dashed,line width=1] (\xHSAB*\xscale,0) -- (\xHSAB*\xscale,\ylset);  
\end{tikzpicture}


==> tikz/log_1D_MonteCarlo_p.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
      xlabel={Scale ratio $\rlinv=\Msize/\Lc$},
      ylabel={Normalized failure stress $\sfail$},
      ymin=0.1,
      ymax=1.0,
      xmin=0.001,
      xmax=1000000000,
      ytick={ 0.1, 1 },
      yticklabels={ 0.1, 1 },
      legend entries={$\ps=50\%$,$\ps=90\%$,$\ps=99\%$},
      legend style={at={(0,0)},anchor=south west},
      ]

    \addlegendimage{colorA,line width=2, mark=\markA}
    \addlegendimage{colorB,line width=2, mark=\markB}
    \addlegendimage{colorC,line width=2, mark=\markC}

    \addplot[colorA,line width=2] table[col sep=tab, y expr={0.1*\thisrowno{2}}]{tikz/data/size_effect_1D_m10.0_v10.0_ps0.5.dat};
    \addplot[colorA,line width=2, only marks, mark=\markA] table[y expr={0.1*\thisrowno{5}}]{tikz/data/log_m_10_v_10_q_MonteCarlo.dat};

    \addplot[colorB,line width=2] table[col sep=tab, y expr={0.1*\thisrowno{2}}]{tikz/data/size_effect_1D_m10.0_v10.0_ps0.9.dat};
    \addplot[colorB,line width=2, only marks, mark=\markB] table[y expr={0.1*\thisrowno{4}}]{tikz/data/log_m_10_v_10_q_MonteCarlo.dat};

    \addplot[colorC,line width=2] table[col sep=tab, y expr={0.1*\thisrowno{2}}]{tikz/data/size_effect_1D_m10.0_v10.0_ps0.99.dat};
    \addplot[colorC,line width=2, only marks, mark=\markC] table[y expr={0.1*\thisrowno{2}}]{tikz/data/log_m_10_v_10_q_MonteCarlo.dat};

\end{loglogaxis}

\end{tikzpicture}



==> tikz/log_1D_maximum_EC.tex <==
\begin{tikzpicture}[]


  \begin{loglogaxis}[
      xlabel={Scale ratio $\rlinv=\Msize/\Lc$},
      ylabel={Threshold $\lset$},
      x tick label style={/pgf/number format/fixed},
      legend style={at={(1,1)},anchor=north east},
      xmin=0.1,
      xmax=100,
      log origin=infty,
    ]
    \addplot[colorB,line width=2, legend entry={$\lsetmax$}] table[y expr={\thisrowno{1}}]{tikz/data/size_effect_1D_max_m0.5_v2_function.dat};
    \addplot[colorA, fill, fill opacity=0.2, line width=1, legend entry={$\lsetlow$}] table[y expr={\thisrowno{3}}]{tikz/data/size_effect_1D_max_m0.5_v2_function.dat} \closedcycle;
  \end{loglogaxis}

\end{tikzpicture}



==> tikz/log_1D_var_std_constant_cvar.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
      xlabel={Scale ratio $\rlinv=\Msize/\Lc$},
      ylabel={Normalized failure stress $\sfail$},
      ymin=0.0001,
      ymax=0.3,
      xmin=0.001,
      xmax=1000000000,
      ytick={ 0.0001, 0.001, 0.01, 0.1, 0.3  },
      yticklabels={ 0.0001, 0.001, 0.01, 0.1, 0.3  },
      legend style={at={(0,0)},anchor=south west,draw=black},
      ]

    \addplot[colorA,line width=2, legend entry={$\logesp=1,\, s_\text{log}=1$}] table[col sep=tab, y expr={0.1*\thisrowno{2}}]{tikz/data/size_effect_1D_m1.0_std1.0_ps0.9.dat};
    \addplot[colorB,line width=2, legend entry={$\logesp=5,\, s_\text{log}=5$}] table[col sep=tab, y expr={0.1*\thisrowno{2}}]{tikz/data/size_effect_1D_m5.0_std5.0_ps0.9.dat};
    \addplot[colorC,line width=2, legend entry={$\logesp=10,\ s_\text{log}=10$}] table[col sep=tab, y expr={0.1*\thisrowno{2}}]{tikz/data/size_effect_1D_m10.0_std10.0_ps0.9.dat};

\end{loglogaxis}

\end{tikzpicture}



==> tikz/log_1D_var_v.tex <==
\begin{tikzpicture}
  \begin{loglogaxis}[
      xlabel={Scale ratio $\rlinv=\Msize/\Lc$},
      ylabel={Normalized failure stress $\sfail$},
      ymin=0.1,
      ymax=1.0,
      xmin=0.001,
      xmax=1000000000,
      ytick={ 0.1, 1 },
      yticklabels={ 0.1, 1 },
      legend entries={$\logvar=1$,$\logvar=5$,$\logvar=10$},
      legend style={at={(0,0)},anchor=south west,draw=black},
      ]

    \addlegendimage{colorA,line width=2}
    \addlegendimage{colorB,line width=2}
    \addlegendimage{colorC,line width=2, mark=\markC}

    \addplot[colorA,line width=2] table[col sep=tab, y expr={0.1*\thisrowno{2}}]{tikz/data/size_effect_1D_m10.0_v1.0_ps0.99.dat};

    \addplot[colorB,line width=2] table[col sep=tab, y expr={0.1*\thisrowno{2}}]{tikz/data/size_effect_1D_m10.0_v5.0_ps0.99.dat};

    \addplot[colorC,line width=2] table[col sep=tab, y expr={0.1*\thisrowno{2}}]{tikz/data/size_effect_1D_m10.0_v10.0_ps0.99.dat};
    \addplot[colorC,line width=2, only marks, mark=\markC] table[y expr={0.1*\thisrowno{2}}]{tikz/data/log_m_10_v_10_q_MonteCarlo.dat};

\end{loglogaxis}

\end{tikzpicture}



==> tikz/log_1D_wmodulus_vs_cvar.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Coefficient of variation $\logcvar$},
    ylabel={Weibull modulus $\wbull$},
%    ymode=log,
%    xmin=0,
%    xmax=20,
    tick label style={/pgf/number format/fixed},
%    legend style={at={(1,1)},anchor=north east},
]
    \addplot[colorA,line width=2] table[x expr=\thisrowno{0}, y expr={-\thisrowno{1}}] {tikz/data/size_effect_1D_wmodulus_vs_cvar_v1_ps0.9.dat};
    %\addplot[colorB,line width=2, legend entry={$c=0.05$}] table {tikz/data/size_effect_1D_wmodulus_vs_variance_cvar0.05_ps0.9.dat};
    %\addplot[colorC,line width=2, legend entry={$c=0.01$}] table {tikz/data/size_effect_1D_wmodulus_vs_variance_cvar0.01_ps0.9.dat};
  \end{axis}
  

\end{tikzpicture}



==> tikz/log_1D_wmodulus_vs_mean.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$\logesp$},
    ylabel={Weibull modulus},
    ymin=0.0,
    ymax=0.04,
    tick label style={
      /pgf/number format/fixed,
      /pgf/number format/precision=5
    },
    scaled y ticks=false,
    legend style={at={(1,1)},anchor=north east},
    ]
    \addplot[colorA,line width=2, legend entry={$c=0.1$}]  table[x expr=\thisrowno{0}, y expr={-\thisrowno{1}}] {tikz/data/size_effect_1D_wmodulus_vs_mean_cvar0.1_ps0.9.dat};
    \addplot[colorB,line width=2, legend entry={$c=0.05$}] table[x expr=\thisrowno{0}, y expr={-\thisrowno{1}}] {tikz/data/size_effect_1D_wmodulus_vs_mean_cvar0.05_ps0.9.dat};
    \addplot[colorC,line width=2, legend entry={$c=0.01$}] table[x expr=\thisrowno{0}, y expr={-\thisrowno{1}}] {tikz/data/size_effect_1D_wmodulus_vs_mean_cvar0.01_ps0.9.dat};
    
  \end{axis}
  

\end{tikzpicture}



==> tikz/log_1D_wmodulus_vs_mean_and_var.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={$\logesp$},
    ylabel={Weibull modulus $\wbull$},
    ymin=-0.04,
    ymax=0,
    tick label style={
      /pgf/number format/fixed,
      /pgf/number format/precision=5
    },
    scaled y ticks=false,
    legend style={at={(1,1)},anchor=north east},
    ]
    \addplot[colorA,line width=2, legend entry={$\logcvar=0.1$}]  table[x expr=\thisrowno{0}, y expr={-\thisrowno{1}}] {tikz/data/size_effect_1D_wmodulus_vs_mean_cvar0.1_ps0.9.dat};
    \addplot[colorB,line width=2, legend entry={$\logcvar=0.05$}] table[x expr=\thisrowno{0}, y expr={-\thisrowno{1}}] {tikz/data/size_effect_1D_wmodulus_vs_mean_cvar0.05_ps0.9.dat};
    \addplot[colorC,line width=2, legend entry={$\logcvar=0.01$}] table[x expr=\thisrowno{0}, y expr={-\thisrowno{1}}] {tikz/data/size_effect_1D_wmodulus_vs_mean_cvar0.01_ps0.9.dat};

    \addplot[colorA,only marks, mark=\markA, legend entry={$\logcvar=0.1$}]  table[x expr=\thisrowno{0}, y expr={-\thisrowno{1}}] {tikz/data/size_effect_1D_wmodulus_vs_variance_cvar0.1_ps0.9.dat};
    \addplot[colorA,only marks, mark=\markA, legend entry={$\logcvar=0.05$}] table[x expr=\thisrowno{0}, y expr={-\thisrowno{1}}] {tikz/data/size_effect_1D_wmodulus_vs_variance_cvar0.1_ps0.9.dat};
    \addplot[colorA,only marks, mark=\markA, legend entry={$\logcvar=0.01$}] table[x expr=\thisrowno{0}, y expr={-\thisrowno{1}}] {tikz/data/size_effect_1D_wmodulus_vs_variance_cvar0.1_ps0.9.dat};

  \end{axis}
  

\end{tikzpicture}



==> tikz/log_1D_wmodulus_vs_variance.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel={Variance $\logvar$},
    ylabel={Weibull modulus $\wbull$},
    ymin=0,
    ymax=0.04,
    tick label style={
      /pgf/number format/fixed,
      /pgf/number format/precision=5
    },
    scaled y ticks=false,
    legend style={at={(1,1)},anchor=north east},
    ]
    \addplot[colorA,line width=2, legend entry={$\logcvar=0.1$}]  table[x expr=\thisrowno{0}, y expr={-\thisrowno{1}}] {tikz/data/size_effect_1D_wmodulus_vs_variance_cvar0.1_ps0.9.dat};
    \addplot[colorB,line width=2, legend entry={$\logcvar=0.05$}] table[x expr=\thisrowno{0}, y expr={-\thisrowno{1}}] {tikz/data/size_effect_1D_wmodulus_vs_variance_cvar0.05_ps0.9.dat};
    \addplot[colorC,line width=2, legend entry={$\logcvar=0.01$}] table[x expr=\thisrowno{0}, y expr={-\thisrowno{1}}] {tikz/data/size_effect_1D_wmodulus_vs_variance_cvar0.01_ps0.9.dat};
    
  \end{axis}
  

\end{tikzpicture}



==> tikz/schema_parametric_beams.tex <==
  \begin{tikzpicture}

    \draw[|->,myblue,line width=1] (-0.5,0) -- (-0.5,1.5);
    \draw[myblue] (-1,1.5) node {$\slim$};
    \draw[myred] (-1,0.5) node {$\sfailbis$};
    
    \newcommand\xshiftA{7.5}
    \begin{scope}[shift={(\xshiftA,0)}]    
    % BEAM A --- beam
    \draw[mygray,|-|,line width=2] (0,0) -- (5,0);
    \draw[<->,line width=1] (0,-0.4) -- (5,-0.4);
    \draw (2.5,-0.6) node {$\Msize_3$};                   
    % BEAM A --- sigma_y
    \draw[myblue,line width=2] plot [smooth] coordinates {
      (0.0,0.9)
      (0.5,1.4)
      (1.0,0.6)
      (1.5,1.3)
      (2.0,0.3)
      (2.5,1.2)
      (3.0,0.4)
      (3.5,1.6)
      (4.0,0.8)
      (4.5,1.4)
      (5.0,0.7)};
    \newcommand\XfA{2.0}
    \newcommand\YfA{0.3}
    % BEAM A --- correlation length
    \draw[mygreen,dashed,line width=1] (0.5,1.4) -- (0.5,2);
    \draw[mygreen,dashed,line width=1] (1.5,1.3) -- (1.5,2);
    \draw[mygreen,<->,line width=1] (1.5,2) -- (0.5,2);
    \draw[mygreen] (1,1.75) node {$\Lc$};
    % BEAM A --- sigma_f
    \draw (\XfA,\YfA) node[cross,myred] {};
    \draw[myred,line width=1] (\XfA,-0.1) .. controls (\XfA-0.1,-0.05) and (\XfA+0.1,0.05) .. (\XfA,0.1);
    \draw[-,dashed,myred] (-0.5-\xshiftA,\YfA) -- (\XfA,\YfA);
    \draw[-,dashed,myred] (\XfA,\YfA) -- (\XfA,0);
    \end{scope}

    \newcommand\xshiftB{3.0}
    \begin{scope}[shift={(\xshiftB,0)}]
    % BEAM B --- beam
    \draw[mygray,|-|,line width=2,] (0,0) -- (3.5,0);
    \draw[<->,line width=1] (0,-0.4) -- (3.5,-0.4);
    \draw (1.75,-0.6) node {$\Msize_2$};
    % BEAM B --- sigma_y
    \draw[myblue,line width=2] plot [smooth] coordinates {
      (0.0,0.9)
      (0.5,1.2)
      (1.0,0.55)
      (1.5,1.1)
      (2.0,0.8)
      (2.5,1.2)
      (3.0,0.45)
      (3.5,1.1)};
    \newcommand\XfB{3.0}
    \newcommand\YfB{0.45}
    % BEAM B --- correlation length
    \draw[mygreen,dashed] (0.5,1.2) -- (0.5,2);
    \draw[mygreen,dashed] (1.5,1.1) -- (1.5,2);
    \draw[mygreen,<->,line width=1] (1.5,2) -- (0.5,2);
    \draw[mygreen] (1,1.75) node {$\Lc$};
    % BEAM B --- sigma_f
    \draw (\XfB,\YfB) node[cross,myred] {};
    \draw[myred,line width=1] (\XfB,-0.1) .. controls (\XfB-0.1,-0.05) and (\XfB+0.1,0.05) .. (\XfB,0.1);
    \draw[-,dashed,myred] (-0.5-\xshiftB,\YfB) -- (\XfB,\YfB);
    \draw[-,dashed,myred] (\XfB,\YfB) -- (\XfB,0);
    \end{scope}.

    \newcommand\xshiftC{0}
    \begin{scope}[shift={(\xshiftC,0)}]
    % BEAM C --- beam
    \draw[mygray,|-|,line width=2] (0,0) -- (2,0);
    \draw[<->,line width=1] (0,-0.4) -- (2,-0.4);
    \draw (1,-0.6) node {$\Msize_1$};
    % BEAM C --- sigma_y
    \draw[myblue,line width=2] plot [smooth] coordinates {
      (0.0,0.9)
      (0.5,1.4)
      (1.0,0.6)
      (1.5,1.3)
      (2.0,0.8)};
    \newcommand\XfC{1.0}
    \newcommand\YfC{0.6}        
    % BEAM C --- correlation length
    \draw[mygreen,dashed] (0.5,1.4) -- (0.5,2);
    \draw[mygreen,dashed] (1.5,1.3) -- (1.5,2);
    \draw[mygreen,<->,line width=1] (1.5,2) -- (0.5,2);
    \draw[mygreen] (1,1.75) node {$\Lc$};
    % BEAM C --- sigma_f
    \draw (\XfC,\YfC) node[cross,myred] {};
    \draw[myred,line width=1] (\XfC,-0.1) .. controls (\XfC-0.1,-0.05) and (\XfC+0.1,0.05) .. (\XfC,0.1);
    \draw[-,dashed,myred] (-0.5-\xshiftC,\YfC) -- (\XfC,\YfC);
    \draw[-,dashed,myred] (\XfC,\YfC) -- (\XfC,0);
    \end{scope}
  \end{tikzpicture}


==> tikz/size_effect_bar.tex <==
    \begin{tikzpicture}
      % BEAM A --- beam
      \draw[mygray,|-|,line width=2] (0,0) -- (5,0);
      % BEAM A --- sigma_y
      \draw[|->,myblue] (-1,0) -- (-1,1.5);
      \draw[myblue] (-0.7,1.5) node {$\sigma_y$};
      \draw[myblue,line width=1] plot [smooth] coordinates {
        (0.0,0.9)
        (0.5,1.4)
        (1.0,0.6)
        (1.5,1.3)
        (2.0,0.3)
        (2.5,1.2)
        (3.0,0.4)
        (3.5,1.6)
        (4.0,0.8)
        (4.5,1.4)
        (5.0,0.7)};
      \newcommand\XfA{2.0}
      \newcommand\YfA{0.3}
      % BEAM A --- sigma_f
      \draw (\XfA,\YfA) node[cross,myred] {};
      \draw[myred] (-0.7,\YfA+0.2) node {$\sigma_f$};
      \draw[myred,line width=1] (\XfA,-0.1) .. controls (\XfA-0.1,-0.05) and (\XfA+0.1,0.05) .. (\XfA,0.1);
      \draw[-,dashed,myred] (-1,\YfA) -- (\XfA,\YfA);
      \draw[-,dashed,myred] (\XfA,\YfA) -- (\XfA,0);
    \end{tikzpicture}


==> tikz/size_effect_bars.tex <==
      \begin{tikzpicture}
        \onslide<1->{
          % BEAM A --- beam
          \draw[mygray,|-|,line width=2] (0,0) -- (5,0);
        }
        \onslide<2->{
          % BEAM A --- sigma_y
          \draw[|->,myblue] (-1,0) -- (-1,1.5);
          \draw[myblue] (-0.7,1.5) node {$\sigma_y$};
          \draw[myblue,line width=1] plot [smooth] coordinates {
            (0.0,0.9)
            (0.5,1.4)
            (1.0,0.6)
            (1.5,1.3)
            (2.0,0.3)
            (2.5,1.2)
            (3.0,0.4)
            (3.5,1.6)
            (4.0,0.8)
            (4.5,1.4)
            (5.0,0.7)};
          \newcommand\XfA{2.0}
          \newcommand\YfA{0.3}
        }
        \onslide<3->{
          % BEAM A --- correlation length
          \draw[mygreen,dashed] (0.5,1.4) -- (0.5,2.1);
          \draw[mygreen,dashed] (1.5,1.3) -- (1.5,2.1);
          \draw[mygreen,<->] (1.5,2) -- (0.5,2);
          \draw[mygreen] (1,1.8) node {$L_c$};
        }
        \onslide<4-5>{
          % BEAM A --- sigma
          \draw[->,line width=1] (5.1,0) -- (5.5,0);
          \draw (5.7,0) node {$\sigma$};
          \draw[->,line width=1]  (-0.1,0) -- (-0.5,0);
          \draw (-0.7,0) node {$\sigma$};
        }
        \onslide<5->{
          % BEAM A --- sigma_f
          \draw (\XfA,\YfA) node[cross,myred] {};
          \draw[myred] (-0.7,\YfA+0.2) node {$\sigma_f$};
          \draw[myred,line width=1] (\XfA,-0.1) .. controls (\XfA-0.1,-0.05) and (\XfA+0.1,0.05) .. (\XfA,0.1);
          \draw[-,dashed,myred] (-1,\YfA) -- (\XfA,\YfA);
          \draw[-,dashed,myred] (\XfA,\YfA) -- (\XfA,0);
        }
        \onslide<6->{
          % BEAM B --- beam
          \newcommand\DYB{-2.2}
          \draw[mygray,|-|,line width=2] (0,\DYB) -- (3.5,\DYB);
        }
        \onslide<7->{
          % BEAM B --- sigma_y
          \draw[|->,myblue] (-1,0+\DYB) -- (-1,1.5+\DYB);
          \draw[myblue] (-0.7,1.5+\DYB) node {$\sigma_y$};
          \draw[myblue,line width=1] plot [smooth] coordinates {
            (0.0,0.9+\DYB)
            (0.5,1.2+\DYB)
            (1.0,0.4+\DYB)
            (1.5,1.1+\DYB)
            (2.0,0.5+\DYB)
            (2.5,1.2+\DYB)
            (3.0,0.3+\DYB)
            (3.5,1.1+\DYB)};
          \newcommand\XfB{3.0}
          \newcommand\YfB{0.3}
          % BEAM B --- correlation length
          \draw[mygreen,dashed] (0.5,1.2+\DYB) -- (0.5,1.4);
          \draw[mygreen,dashed] (1.5,1.1+\DYB) -- (1.5,1.3);
        }    
        \onslide<8->{
          % BEAM B --- sigma_f
          \draw[myred] (-0.7,\YfB+0.2+\DYB) node {$\sigma_f$};
          \draw (\XfB,\YfB+\DYB) node[cross,myred] {};
          \draw[myred,line width=1] (\XfB,-0.1+\DYB) .. controls (\XfB-0.1,-0.05+\DYB) and (\XfB+0.1,0.05+\DYB) .. (\XfB,0.1+\DYB);
          \draw[-,dashed,myred] (-1,\YfB+\DYB) -- (\XfB,\YfB+\DYB);
          \draw[-,dashed,myred] (\XfB,\YfB+\DYB) -- (\XfB,0+\DYB);
        }    
        \onslide<9->{
          % BEAM C --- beam
          \newcommand\DYC{2*\DYB}
          \draw[mygray,|-|,line width=2] (0,\DYC) -- (2,\DYC);
          % BEAM C --- sigma_y
          \draw[|->,myblue] (-1,0+\DYC) -- (-1,2+\DYC);
          \draw[myblue] (-0.7,1.5+\DYC) node {$\sigma_y$};
          \draw[myblue,line width=1] plot [smooth] coordinates {
            (0.0,0.9+\DYC)
            (0.5,1.4+\DYC)
            (1.0,0.6+\DYC)
            (1.5,1.3+\DYC)
            (2.0,0.8+\DYC)};
          \newcommand\XfC{1.0}
          \newcommand\YfC{0.6}        
          % BEAM C --- correlation length
          \draw[mygreen,dashed] (0.5,1.4+\DYC) -- (0.5,1.2+\DYB);
          \draw[mygreen,dashed] (1.5,1.3+\DYC) -- (1.5,1.1+\DYB);
          % BEAM C --- sigma_f
          \draw[myred] (-0.7,\YfC+0.2+\DYC) node {$\sigma_f$};
          \draw (\XfC,\YfC+\DYC) node[cross,myred] {};
          \draw[myred,line width=1] (\XfC,-0.1+\DYC) .. controls (\XfC-0.1,-0.05+\DYC) and (\XfC+0.1,0.05+\DYC) .. (\XfC,0.1+\DYC);
          \draw[-,dashed,myred] (-1,\YfC+\DYC) -- (\XfC,\YfC+\DYC);
          \draw[-,dashed,myred] (\XfC,\YfC+\DYC) -- (\XfC,0+\DYC);
        }    
      \end{tikzpicture}


==> tikz/size_effect_principle.tex <==
  \begin{tikzpicture}[scale=0.8]
    % axes
    \draw[mygray,->,line width=1] (0,0) -- (5,0);
    \draw (5.3,0) node {$\frac{L}{L_c}$};
    \draw[mygray,->,line width=1] (0,0) -- (0,3);
    \draw (-1,2.5) node {$\log(\frac{\sigma_f}{\sigma_{f_0}})$};
    \draw (0.2,-0.5) node {1};
    \draw (1.2,-0.5) node {10};
    \draw (2.2,-0.5) node {100};    
    \draw (3.2,-0.5) node {1000};
    \draw[mygray,dashed] (1.2,0) -- (1.2,2.8);
    \draw[mygray,dashed] (3.2,0) -- (3.2,2); 
    % no size effect
    \draw[line width=1.5] (-0.1,2.5) -- (1,2.5);
    \draw[dashed,line width=1.5] (0.9,2.5) -- (1.5,2.5);
    \draw (0.6,-1) node {\tiny Spécimen};
    % size effect
    \draw[line width=1.5] (3.5,1.13) -- (4.5,-0.2);
    \draw[dashed,line width=1.5] (3,1.8) -- (3.5,1.13);
    \draw (4,-1) node {\tiny Larges structures};
    % gap
    \draw (1.8,2.5) node[cross,myred] {};
    \draw (2.35,2.35) node[cross,myred] {};
    \draw (2.8,2) node[cross,myred] {};
    \draw[myred] (3.5,2.5) node {\tiny Donées expérimentales};
    
    \draw[mygreen] (0.6,2) node {\contour{white}{\tiny Pas d'effet d'échelle}};
    \draw[mygreen] (4.5,1.2) node {\tiny [Weibull, 1951]};

  \end{tikzpicture}

